Quantum Decoding Algorithms: Quantum Speedups in Optimization

Attaining a quantum speedup in solving practically useful optimization problems has been one of the holy grails in the field of quantum computing. While prior approaches have demonstrated speedups for certain structured problem classes, establishing a clear and scalable advantage on broadly useful practical optimization problems remains challenging. Recently, a new approach to solving the max-LINSAT class of optimization problems has emerged, called Decoded Quantum Interferometry (DQI). In DQI, a combination of techniques rooted in (classical) coding theory and interferometry are used to obtain the solution of max-LINSAT. In the special problem instance of the optimal polynomial intersection (OPI) problem, strong evidence exists to show that an superpolynomial speedup exists over the best classical methods in obtaining an approximate solution. In this review, we give a self-contained description of DQI and the necessary background to understand the algorithm. Specifically, we give the essentials of Galois fields, optimization problems such as max-LINSAT and OPI, and coding theory, followed by a step-by-step walkthrough of the quantum algorithm and its operating principle.

==> Figures/mOPI.tex <==
\begin{tikzpicture}
\begin{axis}[
    view={30}{10},
    width=0.85\linewidth,
    xlabel={$x$},
    ylabel={$y$},
    zlabel={$\widetilde{Q}(x,y)$},
    zlabel style={rotate=-90}, % Makes z-axis label horizontal
    xmin=-0.25,
    xmax=4.25,
    ymin=-0.25,
    ymax=4.25,
    zmin=-0.05,
    zmax=4.05,
    domain=0:4,
    y domain=0:4,
    samples=50,
    samples y=50,
    xtick={0,1,2,3,4},
    ytick={0,1,2,3,4},
    ztick={0,1,2,3,4},
    grid=both,
    major grid style={draw=gray!40, line width=0.4pt, opacity=0.4},
    minor grid style={draw=gray!20, line width=0.2pt, opacity=0.7},
    minor tick num=1,
    axis on top,
    clip=false,
    colormap={mygray}{
        color(0cm)=(black);
        color(1cm)=(white)
    },
]

% -------------------------------------------------
% Surface part 1: where x+y < 4 (no wrapping needed)
% -------------------------------------------------
\addplot3[
    surf,
    draw=none,
    fill=blue, % Uniform blue color (no gradient)
    shader=flat,
    opacity=0.7, % Slightly more opacity for solid color
    domain=0:4,
    y domain=0:4,
    restrict expr to domain={x+y}{0:3.999}
] {x+y};

% -------------------------------------------------
% Surface part 2: where x+y > 4 (wrapped to 0-4)
% -------------------------------------------------
\addplot3[
    surf,
    draw=none,
    fill=blue, % Uniform blue color (no gradient)
    shader=flat,
    opacity=0.7, % Slightly more opacity for solid color
    domain=0:4.05,
    y domain=0:4.05,
    restrict expr to domain={x+y}{4.001:8}
] {x+y-5};

% -------------------------------------------------
% Vertical dotted lines connecting the two parts
% We'll draw several vertical lines along the discontinuity
% -------------------------------------------------
% First set of vertical lines: along the discontinuity line x+y=4
% We'll draw them at key points to show the connection clearly
\foreach \x in {0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4} {
    \addplot3[
        blue, % Blue color
        dotted, % Dotted line
        thick, % Thick line for visibility
        line join=round,
        samples=2,
        samples y=1,
    ] coordinates {(\x, {4-\x}, -1.01) (\x, {4-\x}, 3.99)};
}
%\foreach \x in {0, 4} {
%    \addplot3[
%        blue, % Blue color
%        thick, % Thick line for visibility
%        line join=round,
%        samples=2,
%        samples y=1,
%    ] coordinates {(\x, {4-\x}, 0.05) (\x, {4-\x}, 3.95)};
%}
% -------------------------------------------------
% Cuboid macro (unchanged)
% -------------------------------------------------
\newcommand{\cuboidC}[7]{%
% center (#1,#2,#3), half-widths (#4,#5,#6), color #7

\pgfmathsetmacro{\xa}{#1-#4}
\pgfmathsetmacro{\xb}{#1+#4}
\pgfmathsetmacro{\ya}{#2-#5}
\pgfmathsetmacro{\yb}{#2+#5}
\pgfmathsetmacro{\za}{#3-#6}
\pgfmathsetmacro{\zb}{#3+#6}

% --- bottom face ---
\addplot3[fill=#7, draw=#7, opacity=0.35]
coordinates {
(\xa,\ya,\za) (\xb,\ya,\za) (\xb,\yb,\za) (\xa,\yb,\za)
} -- cycle;

% --- top face ---
\addplot3[fill=#7, draw=#7, opacity=0.35]
coordinates {
(\xa,\ya,\zb) (\xb,\ya,\zb) (\xb,\yb,\zb) (\xa,\yb,\zb)
} -- cycle;

% --- side face y = ya ---
\addplot3[fill=#7, draw=#7, opacity=0.35]
coordinates {
(\xa,\ya,\za) (\xb,\ya,\za) (\xb,\ya,\zb) (\xa,\ya,\zb)
} -- cycle;

% --- side face y = yb ---
\addplot3[fill=#7, draw=#7, opacity=0.35]
coordinates {
(\xa,\yb,\za) (\xb,\yb,\za) (\xb,\yb,\zb) (\xa,\yb,\zb)
} -- cycle;

% --- side face x = xa ---
\addplot3[fill=#7, draw=#7, opacity=0.35]
coordinates {
(\xa,\ya,\za) (\xa,\yb,\za) (\xa,\yb,\zb) (\xa,\ya,\zb)
} -- cycle;

% --- side face x = xb ---
\addplot3[fill=#7, draw=#7, opacity=0.35]
coordinates {
(\xb,\ya,\za) (\xb,\yb,\za) (\xb,\yb,\zb) (\xb,\ya,\zb)
} -- cycle;
}

\def\hit{green!55!black!50}
\def\miss{red!50}
\def\d{0.05}
\def\hWrap{0.3}   % separated wrap-around cuboids

% -------------------------------------------------
% Target sets (unchanged)
% -------------------------------------------------

% x = 0
\cuboidC{0}{0}{0.75}{\d}{\d}{0.8}{\hit}
\cuboidC{0}{1}{1.5}{\d}{\d}{0.8}{\hit}
\cuboidC{0}{2}{2.5}{\d}{\d}{0.8}{\hit}
\cuboidC{0}{3}{3.25}{\d}{\d}{0.8}{\hit}
\cuboidC{0}{4}{3.75}{\d}{\d}{\hWrap}{\hit}
\cuboidC{0}{4}{0.25}{\d}{\d}{\hWrap}{\hit}

% x = 1
\cuboidC{1}{0}{3.75}{\d}{\d}{\hWrap}{\miss}
\cuboidC{1}{0}{0.25}{\d}{\d}{\hWrap}{\miss}
\cuboidC{1}{1}{0.5}{\d}{\d}{0.8}{\miss}
\cuboidC{1}{2}{1.5}{\d}{\d}{0.8}{\miss}
\cuboidC{1}{3}{2.5}{\d}{\d}{0.8}{\miss}
\cuboidC{1}{4}{3.25}{\d}{\d}{0.8}{\miss}

% x = 2
\cuboidC{2}{0}{3.75}{\d}{\d}{\hWrap}{\miss}
\cuboidC{2}{0}{0.25}{\d}{\d}{\hWrap}{\miss}
\cuboidC{2}{1}{0.5}{\d}{\d}{0.8}{\miss}
\cuboidC{2}{2}{1.5}{\d}{\d}{0.8}{\miss}
\cuboidC{2}{3}{2.5}{\d}{\d}{0.8}{\miss}
\cuboidC{2}{4}{3.25}{\d}{\d}{0.8}{\miss}

% x = 3
\cuboidC{3}{0}{1.5}{\d}{\d}{0.8}{\miss}
\cuboidC{3}{1}{2.5}{\d}{\d}{0.8}{\miss}
\cuboidC{3}{2}{3.5}{\d}{\d}{0.8}{\miss}
\cuboidC{3}{3}{3.75}{\d}{\d}{\hWrap}{\miss}
\cuboidC{3}{3}{0.25}{\d}{\d}{\hWrap}{\miss}
\cuboidC{3}{4}{0.5}{\d}{\d}{0.8}{\miss}

% x = 4
\cuboidC{4}{0}{3.5}{\d}{\d}{0.8}{\hit}
\cuboidC{4}{1}{4}{\d}{\d}{\hWrap}{\hit}
\cuboidC{4}{1}{0.25}{\d}{\d}{\hWrap}{\hit}
\cuboidC{4}{2}{0.75}{\d}{\d}{0.8}{\hit}
\cuboidC{4}{3}{1.5}{\d}{\d}{0.8}{\hit}
\cuboidC{4}{4}{2.5}{\d}{\d}{0.8}{\hit}

% -------------------------------------------------
% Yellow dots for satisfied constraints (17 points)
% -------------------------------------------------
\addplot3[
    only marks,
    mark=*,
    mark size=2.8pt,
    draw=yellow!80!black,
    fill=yellow,
    opacity=1.0,
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
        font=\scriptsize,
        fill=white,
        draw=none,
        inner sep=1pt,
        anchor=west
    }
]
coordinates {
    (0,0,0) [\((0,0,0)\)]
    (4,0,4) [\((4,0,4)\)]

    (0,1,1) [\((0,1,1)\)]
    (4,1,0) [\((4,1,0)\)]

    (0,2,2) [\((0,2,2)\)]
    (4,2,1) [\((4,2,1)\)]

    (0,3,3) [\((0,3,3)\)]
    (4,3,2) [\((4,3,2)\)]

    (0,4,4) [\((0,4,4)\)]
    (4,4,3) [\((4,4,3)\)]
};


\end{axis}
\end{tikzpicture}


==> Figures/performance_comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, height=6cm,
    axis lines=box,
    xmin=0, xmax=1,
    ymin=0.5, ymax=1,
    xtick={0, 0.1, 0.293, 1},
    xticklabels={0, 0.1, 0.293, 1},
    ytick={0.5, 1},
    yticklabels={0.5, 1},
    xlabel={$n/p$},
    ylabel={$\langle s \rangle/p$},
    tick label style={font=\small},
    label style={font=\small},
    every axis plot post/.append style={mark=none}
]

% 1. Define paths for both curves
\addplot[red, line width = 1.4pt, name path=prange] coordinates {(0, 0.5) (1, 1)};
\addplot[blue, line width = 1.4pt, name path=dqi, domain=0:1, samples=100] {0.5 + 0.5*sqrt(2*x - x^2)};

% 2. Fill the area between them (pale blue)
\addplot[blue!20] fill between[of=prange and dqi];

% 3. Reference lines & annotations (drawn on top)
\draw[dotted, thick, black!40] (axis cs:0.1, 0.5) -- (axis cs:0.1, 1);
\draw[dotted, thick, black!40] (axis cs:0.293, 0.5) -- (axis cs:0.293, 1);
\draw[<->, thick, black] 
    (axis cs:0.293, 0.646) -- (axis cs:0.293, 0.854)
    node[pos=0.85, right, font=\small, fill=white, inner sep=1pt] {$\Delta^* \approx 0.21$};
\draw[<->, thick, black] 
    (axis cs:0.1, 0.55) -- (axis cs:0.1, 0.718)
    node[pos=0.3, right, font=\small, fill=white, inner sep=1pt] {$\Delta \approx 0.17$};

\node[blue, font=\large] at (axis cs:0.2, 0.88) {DQI};
\node[red, font=\large] at (axis cs:0.55, 0.67) {Prange};

\end{axis}
\end{tikzpicture}
